A Hierarchical Surrogate Model for Efficient Multi-Task Parameter Learning in Closed-Loop Control

Many control problems require repeated tuning and adaptation of controllers across distinct closed-loop tasks, where data efficiency and adaptability are critical. We propose a hierarchical Bayesian optimization (BO) framework that is tailored to efficient controller parameter learning in sequential decision-making and control scenarios for distinct tasks. Instead of treating the closed-loop cost as a black-box, our method exploits structural knowledge of the underlying problem, consisting of a dynamical system, a control law, and an associated closed-loop cost function. We construct a hierarchical surrogate model using Gaussian processes that capture the closed-loop state evolution under different parameterizations, while the task-specific weighting and accumulation into the closed-loop cost are computed exactly via known closed-form expressions. This allows knowledge transfer and enhanced data efficiency between different closed-loop tasks. The proposed framework retains sublinear regret guarantees on par with standard black-box BO, while enabling multi-task or transfer learning. Simulation experiments with model predictive control demonstrate substantial benefits in both sample efficiency and adaptability when compared to purely black-box BO approaches.

==> figures/aggregate_regret_Task_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.430168in}{3.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.430168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.430168in}{3.280000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.280000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.905168in}{0.240000in}}{\pgfqpoint{6.330168in}{3.040000in}}{%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.072840in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{0.884052in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{0.777002in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{0.478202in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{0.371442in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{0.317674in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.286177in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.282327in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.259913in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.258487in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.258451in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.259771in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.247722in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.245109in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.245109in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.243615in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.466913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.466913in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.468214in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.468214in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.544326in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.608551in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.666145in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.728535in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.145583in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.268261in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.476197in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.632906in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.971599in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.148831in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.392952in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.905168in}{0.588728in}}{\pgfqpoint{6.330168in}{3.040000in}}{%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.661798in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.329067in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.118728in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{0.856189in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{0.838066in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.724781in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.727387in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.674003in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.656796in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.613997in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.613997in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.596465in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.588728in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.117034in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.171010in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.218927in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.348160in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.367516in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.582952in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.616574in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.733645in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.821651in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.144178in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.407038in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.724295in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.905168in}{0.414736in}}{\pgfqpoint{6.330168in}{3.040000in}}{%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{0.905378in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{0.625148in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{0.616177in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.594500in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.489096in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.492539in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.493747in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.494026in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.453067in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.454303in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.452837in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.429848in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.426898in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.414736in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.016183in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.126019in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.144760in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.257977in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.379431in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.404809in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.436554in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.512512in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.512718in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.905236in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.133589in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.707286in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447668in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532668in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617668in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702668in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787668in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.994186in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.994186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{0.994186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=0.894166in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{2.030694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{2.030694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.930674in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.067201in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.067201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{3.067201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.967182in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=1.640000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Best Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.732896in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.516441in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.122408in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{0.731628in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.586947in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.453073in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.434232in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.424952in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.401388in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.394637in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.359814in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.359814in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.358898in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.356661in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.356661in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.355264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.193047in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.386286in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.306580in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.076333in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.047452in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.982795in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.915836in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.850991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.100000in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.965347in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.357670in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.064448in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.064343in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.999654in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.809883in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.794364in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.748332in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.735630in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.703339in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.673652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222138in}{1.709933in}}%
\pgfpathlineto{\pgfqpoint{6.135723in}{1.709933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.191279in}{1.709933in}}{\pgfqpoint{6.191279in}{1.765488in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.985556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.191279in}{3.041111in}}{\pgfqpoint{6.135723in}{3.041111in}}%
\pgfpathlineto{\pgfqpoint{2.222138in}{3.041111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166582in}{3.041111in}}{\pgfqpoint{2.166582in}{2.985556in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{1.765488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166582in}{1.709933in}}{\pgfqpoint{2.222138in}{1.709933in}}%
\pgfpathlineto{\pgfqpoint{2.222138in}{1.709933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277693in}{2.811440in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{2.811440in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{2.811440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055471in,y=2.714218in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont HBO surrogate (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277693in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{2.400740in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{2.400740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055471in,y=2.303517in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Black-box surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277693in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{1.990039in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{1.990039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055471in,y=1.892817in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Multi-Task BO (BoTorch)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/aggregate_regret_Task_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.430168in}{3.944913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.430168in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.430168in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.773060in}{0.904913in}}{\pgfqpoint{6.198060in}{3.704913in}}{%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{0.954703in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{0.950838in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{0.917570in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{0.908878in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{0.907762in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{0.907960in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{1.012294in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{1.014562in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{1.034703in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{1.060375in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{1.070522in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.125865in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.193888in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{1.502071in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.670306in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{2.387573in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.773060in}{0.993862in}}{\pgfqpoint{6.198060in}{3.704913in}}{%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{2.143304in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{1.349044in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.271490in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.267559in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.149031in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.112107in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.100327in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{1.002235in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{0.999257in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{1.003359in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{0.997666in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.993862in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{1.410606in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{1.447194in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.447194in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{1.488920in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{1.516235in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{1.602625in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{1.611800in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.698218in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.748264in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.933128in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{2.042280in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{2.054401in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{2.162968in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{2.444432in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{2.678055in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{3.511354in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.773060in}{0.924226in}}{\pgfqpoint{6.198060in}{3.704913in}}{%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{1.741307in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.492055in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{1.279654in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{1.098882in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.109507in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.093074in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.016998in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{0.997741in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{0.941946in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{0.924226in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{0.939308in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{0.939308in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{0.943245in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.943690in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.386967in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{1.386967in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{1.417430in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.547039in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.723998in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{2.084681in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{2.199374in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{2.456461in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{2.719371in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{3.191071in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773060in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773060in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315560in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315560in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315560in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858060in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858060in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400560in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400560in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400560in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943060in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943060in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485560in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485560in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485560in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028060in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.028060in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570560in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570560in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570560in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113060in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113060in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655560in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655560in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.655560in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198060in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.198060in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485560in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont BO Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{0.817999in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.817999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773060in}{0.817999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.717980in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{1.628520in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.628520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773060in}{1.628520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=1.528501in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{2.439041in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{2.439041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773060in}{2.439041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.339022in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.249562in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{3.249562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773060in}{3.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.149543in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.304913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Best Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{1.662508in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{1.244987in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.109170in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.074295in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.066688in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.037799in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{0.987397in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{0.973630in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{0.961733in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{0.961162in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{0.960127in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.956882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{2.827329in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{2.109518in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{1.931370in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{1.756006in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.654920in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.541079in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.435117in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.424296in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.350020in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{1.341612in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{1.317753in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{1.300687in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{1.259235in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{1.204136in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.198327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.773060in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{2.466189in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{2.105713in}}%
\pgfpathlineto{\pgfqpoint{1.586810in}{1.868058in}}%
\pgfpathlineto{\pgfqpoint{1.858060in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.597094in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.505249in}}%
\pgfpathlineto{\pgfqpoint{2.671810in}{1.370498in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{3.214310in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{3.485560in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{1.204983in}}%
\pgfpathlineto{\pgfqpoint{4.299310in}{1.197547in}}%
\pgfpathlineto{\pgfqpoint{4.570560in}{1.196868in}}%
\pgfpathlineto{\pgfqpoint{4.841810in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{5.113060in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.163137in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{1.139613in}}%
\pgfpathlineto{\pgfqpoint{5.926810in}{1.139613in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{1.138990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773060in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090030in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{6.003616in}{2.374846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.059171in}{2.374846in}}{\pgfqpoint{6.059171in}{2.430402in}}%
\pgfpathlineto{\pgfqpoint{6.059171in}{3.650469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.059171in}{3.706024in}}{\pgfqpoint{6.003616in}{3.706024in}}%
\pgfpathlineto{\pgfqpoint{2.090030in}{3.706024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034475in}{3.706024in}}{\pgfqpoint{2.034475in}{3.650469in}}%
\pgfpathlineto{\pgfqpoint{2.034475in}{2.430402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.034475in}{2.374846in}}{\pgfqpoint{2.090030in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{2.090030in}{2.374846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145586in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{2.701141in}{3.476353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923363in,y=3.379131in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont HBO surrogate (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145586in}{3.065653in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{3.065653in}}%
\pgfpathlineto{\pgfqpoint{2.701141in}{3.065653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923363in,y=2.968430in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Black-box surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145586in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{2.701141in}{2.654952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923363in,y=2.557730in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Multi-Task BO (BoTorch)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/aggregate_regret_Task_2_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.562275in}{3.944913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.562275in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.562275in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.905168in}{0.904913in}}{\pgfqpoint{6.330168in}{3.704913in}}{%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{2.926770in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.107786in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{0.965925in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{0.956579in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{0.926860in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{0.920491in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{0.918781in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{0.920081in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{0.919975in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.906426in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.196616in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.199014in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.211526in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.313438in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.411065in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.505143in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.819359in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.107397in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.704913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.905168in}{1.134795in}}{\pgfqpoint{6.330168in}{3.704913in}}{%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{2.926770in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.218123in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.199417in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.194317in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.175278in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.167740in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.136264in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.136264in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.134795in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.509249in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.509249in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.508954in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.588529in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.689483in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.815129in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.983097in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{2.019140in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{2.209848in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.314651in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.582620in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{3.026854in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.704913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.704913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.905168in}{1.077108in}}{\pgfqpoint{6.330168in}{3.554050in}}{%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.554050in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{2.860267in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.273932in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.237591in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.205255in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.192665in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.160291in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.125782in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.106043in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.081041in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.081041in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.487559in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.505961in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.548771in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.550495in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.552638in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.692799in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.710400in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.818553in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.890611in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.970705in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.163063in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.440950in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.813370in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.554050in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.554050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905168in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447668in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447668in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447668in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990168in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990168in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532668in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532668in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532668in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075168in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075168in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617668in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617668in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617668in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160168in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160168in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702668in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702668in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702668in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245168in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245168in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787668in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787668in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787668in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330168in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330168in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617668in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont BO Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{1.105198in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.105198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{1.105198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=1.005179in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{2.282386in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{2.282386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{2.282386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=2.182366in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.459573in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.459573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905168in}{3.459573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.359554in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.304913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Best Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.315841in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{1.679797in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.403271in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.209729in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.175609in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.146313in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.135009in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.098929in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.079876in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.066008in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.061282in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.059548in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.057408in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.036999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.315841in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.459871in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{2.100697in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.918745in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.816345in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.705293in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.661953in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.614985in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.495564in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.444450in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.379507in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.352038in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.328757in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.317834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905168in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.207158in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{2.283013in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{1.909033in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.718498in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{1.604148in}}%
\pgfpathlineto{\pgfqpoint{2.261418in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.532668in}{1.528500in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{1.489422in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{3.346418in}{1.409290in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{3.888918in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{4.431418in}{1.315614in}}%
\pgfpathlineto{\pgfqpoint{4.702668in}{1.312939in}}%
\pgfpathlineto{\pgfqpoint{4.973918in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{5.516418in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.283721in}}%
\pgfpathlineto{\pgfqpoint{6.058918in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{1.279070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.905168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905168in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{6.330168in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222138in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{6.135723in}{2.374846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.191279in}{2.374846in}}{\pgfqpoint{6.191279in}{2.430402in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{3.650469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.191279in}{3.706024in}}{\pgfqpoint{6.135723in}{3.706024in}}%
\pgfpathlineto{\pgfqpoint{2.222138in}{3.706024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166582in}{3.706024in}}{\pgfqpoint{2.166582in}{3.650469in}}%
\pgfpathlineto{\pgfqpoint{2.166582in}{2.430402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166582in}{2.374846in}}{\pgfqpoint{2.222138in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{2.222138in}{2.374846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277693in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{3.476353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055471in,y=3.379131in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont HBO surrogate (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277693in}{3.065653in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{3.065653in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{3.065653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055471in,y=2.968430in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Black-box surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277693in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{2.555471in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{2.833249in}{2.654952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055471in,y=2.557730in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Multi-Task BO (BoTorch)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cumulative_regret_Task_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.694383in}{3.944913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.694383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.694383in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.944913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{1.037275in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{1.037275in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.037275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037275in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037275in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579775in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579775in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579775in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122275in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122275in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664775in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664775in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664775in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207275in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207275in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749775in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749775in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749775in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292275in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292275in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834775in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834775in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834775in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377275in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.377275in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919775in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919775in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.919775in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462275in}{0.764913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462275in,y=0.667691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749775in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont BO Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{0.904913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037275in}{0.904913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807946in, y=0.804894in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{1.544149in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{1.544149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037275in}{1.544149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543731in, y=1.444130in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{2.183386in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.183386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037275in}{2.183386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.083367in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{2.822622in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.822622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037275in}{2.822622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.722603in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{3.461859in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.461859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037275in}{3.461859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.361840in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.304913in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Cumulative Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.404408in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.523719in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.658440in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.779121in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.891332in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.004010in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.229796in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.323946in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.418259in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.508932in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.621808in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.728087in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.820737in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.914333in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.009146in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.090537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.324407in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.478523in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.601588in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.825846in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.941050in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.053771in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.147712in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.253714in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.360002in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.452535in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.563888in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.670570in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.818117in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.926231in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.021266in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.141239in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.234431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.039223in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.389712in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.518890in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.620231in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.715190in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.925196in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.021385in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.137584in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.236916in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.375949in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.479152in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.697586in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.837538in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.092583in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.182768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.227016in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.363992in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.613628in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.720640in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.047140in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.137640in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.229917in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.352676in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.460891in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.650816in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.754921in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.898082in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.005128in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.114736in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.213128in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.299904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.319836in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.506483in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.602428in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.690025in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.778047in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.870079in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{1.959772in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.061302in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.155181in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.268224in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.374965in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.481680in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.592494in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.698005in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.785694in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.895678in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.983122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.168518in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.445137in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.573463in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.717826in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.864736in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.000173in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.126208in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.335687in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.425817in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.532418in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.647139in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.743990in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.851394in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.960984in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.086262in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.183646in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.311336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.047525in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.204053in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.464878in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.561950in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.661248in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.780620in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.905221in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.006886in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.232826in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.322091in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.417061in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.525062in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.632436in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.746012in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.880059in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.956956in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.075440in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.198206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.318575in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.408171in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.676336in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.770186in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.874686in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{1.978435in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.062706in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.152882in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.275241in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.368722in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.582072in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.675758in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.776555in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.885494in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{2.981568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.165660in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.659728in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.743271in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.979754in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.089786in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.186425in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.285027in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.379819in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.473537in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.566366in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.682071in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.845722in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.981866in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.171863in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.274760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.428833in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.535357in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.629803in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.730468in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.833671in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.027481in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.114971in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.217765in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.322116in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.414928in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.523080in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.636616in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.734027in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.840689in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.924959in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.034875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.302917in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.459416in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.730066in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.147554in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.260955in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.369463in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.482718in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.606488in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.712563in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.852768in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.973547in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.102018in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.193289in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.318801in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.416266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.038285in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.151066in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.294753in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.515563in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.770056in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.028862in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.217678in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.373533in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.456310in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.572083in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.680136in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.832047in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.917589in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.033739in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.150511in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.276495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.023128in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.171061in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.458272in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.562219in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.692754in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.963700in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.082649in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.300307in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.400431in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.505225in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.615484in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.710903in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.836890in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.941474in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.035958in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.118950in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.230028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.381168in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.653104in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.742441in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.855881in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.967112in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.065574in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.149103in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.250598in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.371510in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.488416in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.597520in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.708948in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.825316in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.960949in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.063007in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.162872in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.267182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.036165in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.164121in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.692763in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.797164in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.981702in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.091307in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.197507in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.313263in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.449198in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.588932in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.729509in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.834818in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.946912in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.179813in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.276071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.161038in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.292622in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.407801in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.511128in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.621769in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.772963in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.890021in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.051191in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.271688in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.474274in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.585554in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.682998in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.782323in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.884259in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.993935in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.096826in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.193260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.458371in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.567146in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.668445in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.778914in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.906832in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.011144in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.097522in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.189633in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.298060in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.406134in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.492336in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.593340in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.677232in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.769275in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.868155in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.962519in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.066812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.236340in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.367059in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.592529in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.727517in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.866569in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.001863in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.162114in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.258421in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.367350in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.635122in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.760644in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.891197in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.023932in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.154961in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.257646in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.350567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.032895in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.132139in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.358050in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.540438in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.658801in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.784096in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{1.989810in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.098748in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.189534in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.274570in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.483200in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.607800in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.725923in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.809953in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.907281in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.001228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.119479in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.243419in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.386298in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.494680in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.602945in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.713564in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.850353in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.972419in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.069961in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.256665in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.364868in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.450546in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.697762in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.807289in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.931551in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.039352in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.183380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.159557in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.267772in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.631978in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.867529in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.988558in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.154782in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.248870in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.349730in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.534164in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.625139in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.715976in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.805459in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.904331in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.998547in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.085614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.166889in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.385421in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.617079in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.740094in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.845179in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.958751in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.176039in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.442694in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.544958in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.667268in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.785699in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.906450in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.006364in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.105263in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.205093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.475523in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.613872in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.854021in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.967970in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.050466in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.165435in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.275778in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.484773in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.596240in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.693564in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.814339in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.945746in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.052605in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.167308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.034100in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.354597in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.620434in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.727730in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.930572in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.045532in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.167239in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.353294in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.459718in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.556721in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.667970in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.765766in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.860832in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.976868in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.069651in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.204534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.281248in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.509090in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.629421in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.729914in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.834585in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.931361in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.025602in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.118261in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.242009in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.322807in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.433881in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.547348in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.649650in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.745367in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.845594in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.939229in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.035864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.169077in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.261955in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.503610in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.609130in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.712843in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.943469in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.055387in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.197372in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.357466in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.473747in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.609754in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.707862in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.812318in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.908412in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.040402in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.145718in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.232625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.055572in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.747696in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.845001in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.940046in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.071673in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.164188in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.292832in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.501892in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.599348in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.699732in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.822805in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.013054in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.122627in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.249230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.342412in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.486126in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.591964in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.696468in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.839203in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.071571in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.190651in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.295065in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.422333in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.537248in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.676309in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.887860in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.975416in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.157210in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.275178in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.378738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.153344in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.296743in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.683500in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.790815in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.897934in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.004186in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.115047in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.225004in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.339720in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.563409in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.674455in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.775854in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.869977in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.969697in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.086197in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.198479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.190567in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.432033in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.653283in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.753741in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.854614in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.963517in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.059942in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.142742in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.256044in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.359846in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.482135in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.593573in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.701527in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.802188in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.895119in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{2.978784in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.077012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.151249in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.289795in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.423769in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.640835in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.774889in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.055821in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.171740in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.291586in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.416728in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.530314in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.658302in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.818859in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.999382in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.155325in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.273999in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.431780in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.602738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.060066in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.194260in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.457426in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.593955in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.721985in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.874406in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.005578in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.160392in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.318785in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.569049in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.710087in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.826747in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.929772in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.035670in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.148814in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.398540in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.515869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.332749in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.453481in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.734744in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.865100in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.992166in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.144804in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.277697in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.397495in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.747407in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.895191in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.006151in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.124905in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.264282in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.385844in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.490243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.356299in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.495811in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.753725in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.857847in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.000917in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.106798in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.226080in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.384017in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.513118in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.652241in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.771766in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.903413in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.070563in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.211231in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.356330in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.462783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.343757in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.476217in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.599228in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.727277in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.844531in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.993071in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.116156in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.239509in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.401927in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.555474in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.682356in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.804782in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.956895in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.080926in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.250982in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.373606in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.519718in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.689455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.116570in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.231112in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.354243in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.802376in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.977209in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.095141in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.219469in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.377051in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.584535in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.760176in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.867412in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.975258in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.230305in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.339437in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.487545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.200962in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.301278in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.552079in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.677850in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.801145in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.071139in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.187086in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.424826in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.529145in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.688976in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.809009in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.947824in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.072617in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.197035in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.304834in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.433630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.016730in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.289312in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.640979in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.734568in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.843692in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.976100in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.124756in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.250077in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.409197in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.533013in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.646646in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.766586in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.923990in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.054574in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.218895in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.308823in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.424220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.045865in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.195259in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.552490in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.701076in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.816812in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.065614in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.341095in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.472210in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.617368in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.757690in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.883559in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.012723in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.125807in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.254733in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.399673in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.508705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.254907in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.531404in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.662737in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.791825in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.890307in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.050853in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.191531in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.304641in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.420278in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.523546in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.661820in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.785060in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.907138in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.029187in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.113892in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.244036in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.387959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.142442in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.244177in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.560412in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.686108in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.833336in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.959221in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.193766in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.305853in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.455779in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.576330in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.695110in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.799693in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.233101in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.341922in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.448911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.488532in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.606825in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.829397in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.966648in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.078097in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.212791in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.357048in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.497561in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.745037in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.852338in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.978116in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.111739in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.221395in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.361959in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.471891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.190988in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.319911in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.400756in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.658068in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.890373in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.014527in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.165380in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.309780in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.416068in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.710448in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.864879in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.975288in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.099978in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.245888in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.391375in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.538430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.143058in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.249689in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.395146in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.633016in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.767271in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.981765in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.131403in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.224963in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.379832in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.500196in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.595196in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.702658in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.827549in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.933982in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.050033in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.206988in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.363726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.140185in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.274711in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.429877in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.590000in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.731720in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.120863in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.286219in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.415049in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.562060in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.697331in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.828792in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.928970in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.029070in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.135446in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.254142in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.377129in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.489876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.010624in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.138933in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.250969in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.463578in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.909688in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.183957in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.438133in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.540707in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.697324in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.827467in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.976975in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.100771in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.222902in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.351668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.056741in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.196741in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.326526in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.699232in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.821687in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.930199in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.069052in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.196245in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.321388in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.443862in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.580874in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.692138in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.805260in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.923915in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.063697in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.194156in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.327503in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.470780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.238502in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.402309in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.512522in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.804015in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.956581in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.071471in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.203861in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.336526in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.485371in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.606950in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.738133in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.845969in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.988766in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.095017in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.231007in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.397007in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.513444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.321038in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.593720in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.721443in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.865230in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.019696in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.150847in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.294310in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.440586in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.583112in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.705916in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.814060in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.993713in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.101324in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.217977in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.342627in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.550027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.725577in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.874127in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.135528in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.233963in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.363270in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.513661in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.651419in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.786430in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.918388in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.023841in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.139095in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.232395in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.389369in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.517097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.005554in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.131504in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.255452in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.414323in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.502141in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.762348in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.906159in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.144406in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.235088in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.388695in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.514502in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.641126in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.751690in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.891099in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.023777in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.153340in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.290641in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.424172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.061796in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.223947in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.349904in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.472104in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.606690in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.723332in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.828754in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.975013in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.211884in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.317716in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.433384in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.600612in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.731292in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.894591in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.140322in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.306013in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.412075in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.559364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.137831in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.252915in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.508710in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.597399in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.882516in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.986028in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.128358in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.267661in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.411315in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.531802in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.647895in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.771961in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.874582in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.984076in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.145314in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.273915in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.366422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.159597in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.280292in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.539496in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.812576in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.924726in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.077921in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.206676in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.365943in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.630449in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.762865in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.852657in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.996779in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.213559in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.342610in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.448046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.149730in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.433516in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.528382in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.811097in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.896108in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.008945in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.118455in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.222965in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.330505in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.455319in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.563901in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.695767in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.792177in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.929858in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.081658in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.195141in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.295421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.043566in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.334311in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.492956in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.626105in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.731242in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.926005in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.111882in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.281921in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.446230in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.709734in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.855777in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.961333in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.088771in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.225346in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.355469in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.459883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.052659in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.176113in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.452970in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.617193in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.772059in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.908380in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.047587in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.176203in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.328383in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.454337in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.598134in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.710780in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.838903in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.974981in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.076891in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.190275in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.320735in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.455246in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.595961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.271872in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.400744in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.530010in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.658909in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.787218in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.886139in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.016120in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.130334in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.281440in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.393571in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.527451in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.683737in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.836371in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.926779in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.027035in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.297425in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.414243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.129088in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.269757in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.394906in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.508247in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.712111in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.849743in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.975562in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.100607in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.224957in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.359945in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.491090in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.623984in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.762503in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.861789in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.968148in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.118936in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.266625in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.373478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.420340in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.567569in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.662421in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.783495in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.901256in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.063117in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.238673in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.493688in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.643231in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.785507in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.919755in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.073615in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.227628in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.391727in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.546437in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.704913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.023408in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.278930in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.522452in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.640393in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.800403in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.902610in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.044622in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.287879in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.416773in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.546101in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.687207in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.796348in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.893226in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.163176in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.295943in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.458286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.152394in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.425434in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.813214in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.950014in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.076324in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.229243in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.339460in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.474613in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.597642in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.740708in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.841180in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.987660in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.105601in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.209520in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.344467in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.471369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.159363in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.427398in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.540493in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.813027in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.944298in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.076731in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.183854in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.440380in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.566660in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.789567in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.018779in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.112843in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.345979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.036601in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.406470in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.753901in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.870117in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.980589in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.115206in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.234093in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.377557in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.538341in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.678965in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.835068in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.991742in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.159173in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.320276in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.434279in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.604113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.040066in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.286179in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.411142in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.623766in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.745295in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.910973in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.022696in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.119643in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.224782in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.357742in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.504102in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.650316in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.763754in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.996364in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.159020in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.260603in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.421558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.277571in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.388920in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.507156in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.652201in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.966475in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.091488in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.236053in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.359877in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.579965in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.731843in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.007208in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.140609in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.258818in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.409975in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.502914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.158701in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.611597in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.713027in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.860428in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.983900in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.112154in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.256673in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.379258in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.475538in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.623592in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.761105in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.876915in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.003208in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.126454in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.235581in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.406270in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.564726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.012410in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.142747in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.412484in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.513485in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.622713in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.773338in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.024942in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.153975in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.282669in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.408974in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.560387in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.674820in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.787625in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.958364in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.093851in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.245402in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.368661in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.478915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.160417in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.312537in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.477549in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.595128in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.709232in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.809930in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.915280in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.051495in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.197707in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.285603in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.418911in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.539102in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.646743in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.818329in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.970510in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.128281in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.259021in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.403513in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.518674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.023356in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.307285in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.426954in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.647231in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.744629in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.043890in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.205208in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.317481in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.427754in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.568162in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.701083in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.813008in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.937935in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.067939in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.187286in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.304107in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.440211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.272567in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.400470in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.649739in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.794491in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.930914in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.272841in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.409327in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.543460in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.699853in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.855324in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.976470in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.095125in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.240052in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.367917in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.492057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.149883in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.272950in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.400937in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.647117in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.986086in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.128134in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.254471in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.368650in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.505059in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.637686in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.767711in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.893896in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.021009in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.180089in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.305528in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.449752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.144452in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.265188in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.370033in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.635703in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.044255in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.199980in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.315437in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.585794in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.675880in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.792941in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.927888in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.061691in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.177077in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.320311in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.478893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.054147in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.208009in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.589538in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.819237in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.937870in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.209391in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.336512in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.429618in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.576373in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.703219in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.841356in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.956151in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.091292in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.183097in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.277455in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.407181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.007254in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.208373in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.450384in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.651766in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.783350in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.930217in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.162129in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.268461in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.532572in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.635003in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.773179in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.878670in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.019438in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.147362in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.310128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.067821in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.216873in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.335597in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.570865in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.831025in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.945771in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.059858in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.319971in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.459691in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.561128in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.840645in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.954770in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.049393in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.155276in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.311429in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.462866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.018139in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.161014in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.310338in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.534509in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.775820in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.075612in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.193571in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.324873in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.472201in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.593064in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.741879in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.896867in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.028886in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.125753in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.257039in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.399014in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.524118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.026992in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.175479in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.374576in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.509960in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.645788in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.906587in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.063895in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.307001in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.417935in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.537384in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.637790in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.752863in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.905226in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.008501in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.131304in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.267374in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.371404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.046447in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.546526in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.670359in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.812040in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.242318in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.374793in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.538790in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.650038in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.803414in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.912171in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.027262in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.165377in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.299006in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.415656in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.553956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.061553in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.312943in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.543368in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.761995in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.893322in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.013181in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.125208in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.258923in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.368698in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.513968in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.628857in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.794615in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.955062in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.076267in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.338489in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.479189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.163569in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.303888in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.419509in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.830570in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.938103in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.178787in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.292466in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.425419in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.562188in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.692767in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.813985in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.953896in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.114117in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.259484in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.365719in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.481004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.285514in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.648598in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.970782in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.119223in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.240961in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.382703in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.587435in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.729824in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.848397in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.949485in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.063021in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.203517in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.326134in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.414717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.175268in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.293245in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.415293in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.827889in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.937615in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.052282in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.179562in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.322712in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.462928in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.610783in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.712952in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.830487in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.966452in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.114035in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.259413in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.378174in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.519125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.022034in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.158325in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.284835in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.976372in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.072591in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.186836in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.347010in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.453661in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.576055in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.716447in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.836318in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.966983in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.075776in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.164230in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.314647in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.479786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.058311in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.200122in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.505455in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.639350in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.766744in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.881756in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.031027in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.160817in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.299951in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.708556in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.828206in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.952756in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.087814in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.244215in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.368336in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.491081in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.578370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.166108in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.249926in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.573276in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.711533in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.818569in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{1.924452in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.150449in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.317552in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.413147in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.537750in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.654324in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.761127in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{2.874715in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{2.985824in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.132551in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.240123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.012087in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.198793in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.293799in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.443337in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.601914in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.861994in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.020789in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.155066in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.287088in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.387492in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.500345in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.616283in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.756935in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.864491in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.993661in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.139493in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.231537in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.377799in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.493696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.148924in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.279363in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.373811in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.654935in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.043584in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.157592in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.282151in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.531918in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.673073in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.788540in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.906836in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.041382in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.196675in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.322433in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.449634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.052076in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.168123in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.321985in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.555599in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.696996in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.830148in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{1.967072in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.089574in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.232161in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.378952in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.494948in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.727170in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.852015in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{2.982089in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.135031in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.261035in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.381752in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.522386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.355161in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.484415in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.574778in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.870993in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.128041in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.259128in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.385398in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.533615in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.678940in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.795507in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{2.940201in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.058061in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.176590in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.288127in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.411730in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.535481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037275in}{0.764913in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{1.579775in}{1.184913in}}%
\pgfpathlineto{\pgfqpoint{1.851025in}{1.324913in}}%
\pgfpathlineto{\pgfqpoint{2.122275in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{2.393525in}{1.604913in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.744913in}}%
\pgfpathlineto{\pgfqpoint{2.936025in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{3.207275in}{2.024913in}}%
\pgfpathlineto{\pgfqpoint{3.478525in}{2.164913in}}%
\pgfpathlineto{\pgfqpoint{3.749775in}{2.304913in}}%
\pgfpathlineto{\pgfqpoint{4.021025in}{2.444913in}}%
\pgfpathlineto{\pgfqpoint{4.292275in}{2.584913in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{2.724913in}}%
\pgfpathlineto{\pgfqpoint{4.834775in}{2.864913in}}%
\pgfpathlineto{\pgfqpoint{5.106025in}{3.004913in}}%
\pgfpathlineto{\pgfqpoint{5.377275in}{3.144913in}}%
\pgfpathlineto{\pgfqpoint{5.648525in}{3.284913in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{3.424913in}}%
\pgfpathlineto{\pgfqpoint{6.191025in}{3.564913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.704913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.037275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037275in}{3.844913in}}%
\pgfpathlineto{\pgfqpoint{6.462275in}{3.844913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231720in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{5.145305in}{2.374846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.200861in}{2.374846in}}{\pgfqpoint{5.200861in}{2.430402in}}%
\pgfpathlineto{\pgfqpoint{5.200861in}{3.650469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.200861in}{3.706024in}}{\pgfqpoint{5.145305in}{3.706024in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{3.706024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176164in}{3.706024in}}{\pgfqpoint{1.176164in}{3.650469in}}%
\pgfpathlineto{\pgfqpoint{1.176164in}{2.430402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176164in}{2.374846in}}{\pgfqpoint{1.231720in}{2.374846in}}%
\pgfpathlineto{\pgfqpoint{1.231720in}{2.374846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287275in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{1.565053in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{1.842831in}{3.476353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065053in,y=3.379131in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont HBO surrogate (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287275in}{3.065653in}}%
\pgfpathlineto{\pgfqpoint{1.565053in}{3.065653in}}%
\pgfpathlineto{\pgfqpoint{1.842831in}{3.065653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065053in,y=2.968430in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Black-box surrogate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287275in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{1.565053in}{2.654952in}}%
\pgfpathlineto{\pgfqpoint{1.842831in}{2.654952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065053in,y=2.557730in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Multi-Task BO (BoTorch)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/method.tikz <==
\definecolor{turq}{HTML}{2E7F96}
\definecolor{myblue}{HTML}{1F4676}

\usetikzlibrary{arrows.meta,positioning}

\begin{tikzpicture}[%
    >=latex,
    node distance=1.4cm,
    font=\small
]

\node[draw=myblue, thick, fill=gray!20,
      minimum size=0.9cm,
      align=center] (sum) {$\sum_k$};
\node[above=0.3cm of sum] (yRight) {$\hat J(\theta)$};
\node[draw=myblue, thick, fill=gray!20,
      rectangle, minimum width=3.2cm, minimum height=1cm,
      below=0.3cm of sum, align=center] (cost)
      {$\ell(x_k, u_k)$};
\node[draw=myblue, thick, fill=myblue, text=white,
      rectangle, minimum width=3.2cm, minimum height=1.2cm,
      below=0.3cm of cost, align=center] (dyn)
      {$x_{k+1} = f(x_k,\;u_k)$\\
       $u_k = \pi(x_k;\;\theta)$};
\node[below=0.3cm of dyn] (thet) {$\theta$};
\draw[->, myblue, thick] (sum) -- (yRight);
\draw[->, myblue, thick] (cost) -- (sum);
\draw[->, myblue, thick] (thet) -- (dyn);
\draw[->, myblue, thick] (dyn) -- (cost);
\node[above=0.0cm of yRight, text=myblue, yshift=-0.2cm] (hbo) {\textbf{Hierarchical Surrogate}};


\node[draw=turq, thick, fill=turq, text=white,
      rectangle, minimum width=2.0cm, minimum height=1.0cm,
      left=1.5cm of cost] (bb) {?};
\node[below=0.3cm of bb] (G) {$\theta$};
\node[above=0.3cm of bb] (yLeft) {$\hat J(\theta)$};

\draw[->, turq, thick] (G) -- (bb);
\draw[->, turq, thick] (bb) -- (yLeft);
\node[left=1cm of hbo, text=turq] {\textbf{Black-Box Surrogate}};

\end{tikzpicture}

